Structure from Silence: Learning Scene Structure from Ambient Sound

From whirling ceiling fans to ticking clocks, the sounds that we hear subtly vary as we move through a scene. We ask whether these ambient sounds convey information about 3D scene structure and, if so, whether they provide a useful learning signal for multimodal models. To study this, we collect a dataset of paired audio and RGB-D recordings from a variety of quiet indoor scenes. We then train models that estimate the distance to nearby walls, given only audio as input. We also use these recordings to learn multimodal representations through self-supervision, by training a network to associate images with their corresponding sounds. These results suggest that ambient sound conveys a surprising amount of information about scene structure, and that it is a useful signal for learning multimodal features.

==> floats/algo_robot.tex <==

	
		
		
		
	



\begin{algorithm}[H]
\caption{Policy for navigating along the wall using ambient sound}  
\label{alg:robot-policy}
\begin{algorithmic}[1]
\REQUIRE threshold $p$, $\alpha$; step length $v$
\WHILE{No crash}
    \STATE {\bf Input: }left and right side sound
    \STATE $P(L)$ = Network(left sound)
    \STATE $P(R)$ = Network(right sound)
    \STATE Angle $\propto |0.5(P(L)+P(R))-p|$
    \IF{$|P(L)-P(R)| < \alpha $}
        \STATE Go forward
    \ELSE
        \IF{$0.5(P(L)+P(R)) > p$}
        \STATE \textcolor{lightgray}{\# Robot might be near to the wall}
            \IF{P(L) > P(R)}
                \STATE Turn right and go forward
            \ELSE
                \STATE Turn left and go forward
            \ENDIF
        \ELSE
        \STATE \textcolor{lightgray}{\# Robot might be far from the wall}
            \IF{P(L) > P(R)}
                \STATE Turn left and go forward
            \ELSE
                \STATE Turn right and go forward
            \ENDIF
        \ENDIF
    \ENDIF
\ENDWHILE
\end{algorithmic}
\end{algorithm}




==> floats/algo_robot_vision.tex <==
\begin{algorithm}[H]
\caption{Policy for navigating along the wall using RGB images}  
\label{alg:robot-policy-vision}
\begin{algorithmic}[1]
\REQUIRE threshold $p$; step length $v$
\STATE \textcolor{lightgray}{\# Determine which side is near-wall side}
\STATE {\bf Input: }left and right RGB image
\STATE $P(L)$ = Network(left RGB image)
\STATE $P(R)$ = Network(right RGB image)
\IF{$P(L) < P(R)$}
    \STATE Near-wall side is on the robot's right; Far-wall side is on the robot's left
\ELSE
    \STATE Near-wall side is on the robot's left; Far-wall side is is on the robot's right
\ENDIF
\WHILE{No crash}
    \STATE {\bf Input: }left and right RGB image
    \STATE $P(N)$ = Network(near-wall side RGB image)
    \STATE Angle $\propto |P(n)-p|$
    \IF {$P(N)$ > $p$}
        \STATE \textcolor{lightgray}{\# Robot might be near to the wall}
        \STATE Turn to the far-wall side and go forward
    \ELSE
        \STATE \textcolor{lightgray}{\# Robot might be far from the wall}
        \STATE Turn to the near-wall side and go forward
    \ENDIF
\ENDWHILE
\end{algorithmic}
\end{algorithm}



==> floats/fig_CADmodel.tex <==
\centering
\includegraphics[width=1\linewidth]{figs/CAD_model.pdf}
\caption{Conditional absolute depth model.}
\label{fig:cad_model}


==> floats/fig_avorder.tex <==
\centering
\includegraphics[width=1\linewidth]{figs/avorder_detail.pdf}
\caption{The detail of AV-Order model.}
\label{fig:avorder_model}


==> floats/fig_datacollect.tex <==
\centering
\includegraphics[width=1.02\linewidth]{figs/equipment.pdf}
\caption{Capturing equipment.}
\label{fig:data_collect}


==> floats/fig_energy.tex <==
\centering
\includegraphics[width=1.02\linewidth]{figs/energy_distribution.pdf}
\caption{Energy ratio vs. different frequency.}
\label{fig:energy}

==> floats/fig_fewshot.tex <==
\centering
\includegraphics[width=1.02\linewidth]{figs/fewshot_analysis.pdf}
\caption{Relative depth order performance vs. training set size.}
\label{fig:fewshot}

==> floats/fig_freq.tex <==
\centering
\includegraphics[width=1.02\linewidth]{figs/frequency_analysis.pdf}
\caption{Performance vs. different frequency.}
\label{fig:freq}


==> floats/fig_nonambient_curve.tex <==
\centering
\hspace{-5mm}
\includegraphics[width=1.02\linewidth]{figs/freesound_analysis.pdf}
\caption{Obstacle detection performance vs.volume of distracting sound.}
\label{fig:nonambient}


==> floats/fig_pairdis.tex <==
\centering
\hspace{-5mm}
\includegraphics[width=1.02\linewidth]{figs/pair_analysis.pdf}
\caption{Relative depth order performance vs. distance.}
\label{fig:pairdis}


==> floats/fig_robot_exp.tex <==
\centering
\includegraphics[width=1.02\linewidth]{figs/robot_res.pdf}
\caption{{ Robot navigation results.} }
\label{fig:navig}


==> floats/fig_supp_robot_res.tex <==
\centering
\includegraphics[width=1.02\linewidth]{figs/supp_robot_res.pdf}
\caption{{Additional Robot navigation results.} }
\label{fig:supp_navig}
